A dynamic programming algorithm for span-based nested named-entity recognition in O(n^2)

Span-based nested named-entity recognition (NER) has a cubic-time complexity using a variant of the CYK algorithm. We show that by adding a supplementary structural constraint on the search space, nested NER has a quadratic-time complexity, that is the same asymptotic complexity than the non-nested case. The proposed algorithm covers a large part of three standard English benchmarks and delivers comparable experimental results.

==> figures/sentence1.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        %inner sep=0pt,
        text height=1.5ex,
        text depth=.25ex
    }
]
    \node (he) [rectangle] { He};
    \node [circle, above=0.1cm of he, draw=black, inner sep=2pt] {1};
    
    \node (lost) [rectangle, right=0cm of he] {\texttt{lost}};
    \node (an) [rectangle, right=0cm of lost] {\texttt{an}};
    \node (election) [rectangle, right=0cm of an] {\texttt{election}};
    \node (to) [rectangle, right=0cm of election] {\texttt{to}};
    \node (a) [rectangle, right=0cm of to] {\texttt{a}};
    \node (dead) [rectangle, right=0cm of a] {\texttt{dead}};
    \node (man) [rectangle, right=0cm of dead] {\texttt{man.}};
    
    \draw(he.south west)--node[yshift=-0.25cm]{\textsc{Per}} (he.south east);
    \draw(a.south west)--node[yshift=-0.25cm]{\textsc{Per}}(man.south east);
    
    
    \draw[white ]([yshift=-0.6cm]he.south west)--node[yshift=-0.25cm]{ \textsc{Per}} ([yshift=-0.6cm]he.south east);
\end{tikzpicture}

==> figures/sentence2.tex <==
    \begin{tikzpicture}[
    every node/.style={
        rectangle,
        %inner sep=0pt,
        text height=1.5ex,
        text depth=.25ex
    }
]
        \node (I) [rectangle] { I};
        \node [circle, above=0.1cm of I, draw=black, inner sep=2pt] {4};
        \node (am) [rectangle, right=0cm of I] {\texttt{am}};
        \node (Fabian) [rectangle, right=0cm of am] {\texttt{Fabian}};
        \node (from) [rectangle, right=0cm of Fabian] {\texttt{from}};
        \node (Bonn) [rectangle, right=0cm of from] {\texttt{Bonn,}};
        %\node (punct) [rectangle, right=0.0cm of Bonn] {,};
        \node (Germany) [rectangle, right=0cm of Bonn] {\texttt{Germany.}};

        \draw(I.south west)--node[yshift=-0.25cm]{ \textsc{Per}} (I.south east);
        \draw([yshift=-1.2cm]Fabian.south west)--node[yshift=-0.25cm]{ \textsc{Per}} ([yshift=-1.2cm]Germany.south east);
        \draw([yshift=-0.6cm]Bonn.south west)--node[yshift=-0.25cm]{ \textsc{Gpe}} ([yshift=-0.6cm]Germany.south east);
        \draw(Germany.south west)--node[yshift=-0.25cm]{ \textsc{Gpe}} (Germany.south east);
    \end{tikzpicture}

==> figures/sentence3.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        %inner sep=0pt,
        text height=1.5ex,
        text depth=.25ex
    }
]
    \node (he) [rectangle] {\texttt{He}};
    \node [circle, above=0.1cm of he, draw=black, inner sep=2pt] {3};
    \node (is) [rectangle, right=0cm of he] {\texttt{is}};
    \node (retired) [rectangle, right=0cm of is] {\texttt{retired}};
    \node (with) [rectangle, right=0cm of retired] {\texttt{with}};
    \node (the) [rectangle, right=0cm of with] {\texttt{the}};
    \node (United) [rectangle, right=0cm of the] {\texttt{United}};
    \node (States) [rectangle, right=0cm of United] {\texttt{States}};
    \node (army) [rectangle, right=0cm of States] {\texttt{army.}};
    
    \draw(he.south west)--node[yshift=-0.25cm]{ \textsc{Per}} (he.south east);
    \draw(United.south west)--node[yshift=-0.25cm]{ \textsc{Gpe}} (States.south east);
    \draw ([yshift=-0.6cm]the.south west)--node[yshift=-0.25cm]{ \textsc{Org}} ([yshift=-0.6cm]army.south east);
    \draw[white] ([yshift=-1.2cm]the.south west)--node[yshift=-0.25cm]{ \phantom{\textsc{Org}}} ([yshift=-1.2cm]army.south east);
\end{tikzpicture}

==> figures/sentence4.tex <==
\begin{tikzpicture}[
    every node/.style={
        rectangle,
        %inner sep=0pt,
        text height=1.5ex,
        text depth=.25ex
    }
]
    % {'tokens': ['this', 'is', 'your', 'second', 'one', 'he', 'has', 'missed', '.'],
    \node (this) [rectangle] {\texttt{This}};
    \node [circle, above=0.1cm of this, draw=black, inner sep=2pt] {2};
    \node (is) [rectangle, right=0cm of this] {\texttt{is}};
    \node (your) [rectangle, right=0cm of is] {\texttt{your}};
    \node (second) [rectangle, right=0cm of your] {\texttt{second}};
    \node (one) [rectangle, right=0cm of second] {\texttt{one}};
    \node (he) [rectangle, right=0cm of one] {\texttt{he}};
    \node (has) [rectangle, right=0cm of he] {\texttt{has}};
    \node (missed) [rectangle, right=0cm of has] {\texttt{missed.}};
    
    \draw(this.south west)--node[yshift=-0.25cm]{ \textsc{Per}} (this.south east);
    \draw([yshift=-0.6cm]your.south west)--node[yshift=-0.25cm]{ \textsc{Per}} ([yshift=-0.6cm]missed.south east);
    \draw (your.south west)--node[yshift=-0.25cm]{ \textsc{Per}} (your.south east);
    \draw (he.south west)--node[yshift=-0.25cm]{ \textsc{Per}} (he.south east);
\end{tikzpicture}

==> floats/timing.tex <==
\begin{figure}[t]
    \centering
		\begin{tikzpicture}
		\begin{axis}[
		width=6cm,
		height=5cm,
		xlabel={\small Sentence length},
		ylabel={\small Seconds per sentence},
		xmin=0, xmax=300,
		ymin=0, ymax=0.005,
		tick style={color=white},
		xtick={50,150,250},
		ytick={0, 0.0025, 0.005},
		legend pos=north west,
		axis lines=left,
		%ymajorgrids=true,
		%grid style=dashed,
		yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
        },
        scaled y ticks=false,
        tick label style={font=\tiny}
		]
		
		\addplot[black, solid, thick] table[col sep=comma, x=x, y=y] {timing/timing_cfg};
		\addplot[black, dashed, thick] table[col sep=comma, x=x, y=y] {timing/timing_semimarkov};
		\addplot[black, dotted, thick] table[col sep=comma, x=x, y=y] {timing/timing_single};
		
		\end{axis}
		\end{tikzpicture}
		\caption{%
		    MAP decoding time (dynamic programming algorithm only) in seconds on an Intel Core i5 (2.4~GHz) processor for sentences of lengths 1 to 300.
		    \textbf{(dashed)}~quadratic-time semi-markov algorithm.
		    \textbf{(solid)}~CYK-like cubic-time algorithm.
		    \textbf{(dotted)}~quadratic-time algorithm proposed in this paper.
		}
    \label{fig:time}
\end{figure}
